M3Former: Fine-Grained Cross-Layer Mixing for Transformers

Residual connections give each Transformer block access to all earlier layers only through one fixed sum, broadcast to all of the block's inputs. This broadcast bottleneck imposes three constraints: the query, key, value and residual inputs of a block, which we call its roles, read the same vector; all hidden dimensions within a role share one set of weights over earlier layers; and every earlier layer has the same fixed weight for every token. We propose the Multi-Role Multi-Group Mixing Residual (M3), which removes all three: every role, and every group of hidden dimensions within a role, reads its own token-dependent mixture of all earlier layers. M3 starts as an exact residual connection and adds as little as 1.4% parameters and 1.8% FLOPs. From 100M to 1.4B parameters, M3Former outperforms the Transformer and coarse-grained cross-layer connections at every size, matching a Transformer 1.19-1.34x the size of the one it modifies, trained with 1.4-1.8x the compute. Relaxing only some of the constraints recovers only part of this gain. M3Former also improves sparse mixture-of-experts models of up to 4.6B parameters and trains more stably in deeper networks. Code: https://github.com/Kingchet10/m3former

==> figures/fig_groups.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.05cm, vertical sep=0.75cm,
    x descriptions at=edge bottom},
  scale only axis, width=2.55cm, height=2.2cm,
  xmin=-0.3, xmax=3.3,
  xtick={0,1,2,3}, xticklabels={$1$,$H$,$2H$,$4H$},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=3},
  scaled y ticks=false,
  xlabel={$G$},
  label style={font=\small}, tick label style={font=\scriptsize},
  title style={font=\small, yshift=-1.2ex},
  every axis plot/.append style={line width=1pt},
  ymajorgrids, grid style={black!12},
]
\nextgroupplot[title={100M}, ylabel={Validation loss}, ymin=2.707, ymax=2.723, ytick={2.71,2.715,2.72}]
\addplot[cmt, mark=triangle*, mark size=2.1pt] coordinates {(0,2.7172) (1,2.7126) (2,2.714) (3,2.714)};
\nextgroupplot[title={300M}, ymin=2.379, ymax=2.395, ytick={2.38,2.385,2.39}]
\addplot[cmt, mark=triangle*, mark size=2.1pt] coordinates {(0,2.3937) (1,2.3825) (2,2.383) (3,2.385)};
\nextgroupplot[title={500M}, ylabel={Validation loss}, ymin=2.302, ymax=2.318, ytick={2.305,2.31,2.315}]
\addplot[cmt, mark=triangle*, mark size=2.1pt] coordinates {(0,2.3171) (1,2.3039) (2,2.306) (3,2.310)};
\nextgroupplot[title={700M}, ymin=2.227, ymax=2.243, ytick={2.23,2.235,2.24}]
\addplot[cmt, mark=triangle*, mark size=2.1pt] coordinates {(0,2.2385) (1,2.2332) (2,2.2315) (3,2.2309)};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_loss_bars_moe.tex <==
\begin{tikzpicture}
\pgfplotsset{m3bars/.style={
  width=1.35cm, height=3.3cm, scale only axis,
  xmin=0.4, xmax=4.6, xtick=\empty, scaled y ticks=false,
  tick label style={font=\scriptsize}, title style={font=\scriptsize, yshift=-0.6ex},
  axis x line*=bottom, axis y line*=left,
  ymajorgrids, grid style={black!12},
  clip=false}}
\begin{groupplot}[group style={group name=dense, group size=5 by 1, horizontal sep=0.78cm}, m3bars]
\nextgroupplot[title={100M}, ymin=0, ymax=0.12, ytick={0.0000,0.0400,0.0800,0.1200}, yticklabels={2.68,2.72,2.76,2.80}]
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cb, draw=none] coordinates {(1,0.11760)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:1,0.11760) {2.798};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=ck, draw=none] coordinates {(2,0.07066)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:2,0.07066) {2.751};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cq, draw=none] coordinates {(3,0.03719)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:3,0.03719) {2.717};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cmt, draw=none] coordinates {(4,0.03262)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:4,0.03262) {2.713};
\node[font=\fontsize{7}{8}\selectfont\bfseries, text=cmt, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4,0.03262) {$-0.085$};
\nextgroupplot[title={300M}, ymin=0, ymax=0.12, ytick={0.0100,0.0500,0.0900}, yticklabels={2.36,2.40,2.44}]
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cb, draw=none] coordinates {(1,0.08674)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:1,0.08674) {2.437};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=ck, draw=none] coordinates {(2,0.06677)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:2,0.06677) {2.417};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cq, draw=none] coordinates {(3,0.04373)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:3,0.04373) {2.394};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cmt, draw=none] coordinates {(4,0.03253)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:4,0.03253) {2.383};
\node[font=\fontsize{7}{8}\selectfont\bfseries, text=cmt, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4,0.03253) {$-0.054$};
\nextgroupplot[title={500M}, ymin=0, ymax=0.12, ytick={0.0100,0.0500,0.0900}, yticklabels={2.28,2.32,2.36}]
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cb, draw=none] coordinates {(1,0.07516)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:1,0.07516) {2.345};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=ck, draw=none] coordinates {(2,0.07471)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:2,0.07471) {2.345};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cq, draw=none] coordinates {(3,0.04712)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:3,0.04712) {2.317};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cmt, draw=none] coordinates {(4,0.03393)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:4,0.03393) {2.304};
\node[font=\fontsize{7}{8}\selectfont\bfseries, text=cmt, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4,0.03393) {$-0.041$};
\nextgroupplot[title={700M}, ymin=0, ymax=0.12, ytick={0.0000,0.0400,0.0800,0.1200}, yticklabels={2.20,2.24,2.28,2.32}]
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cb, draw=none] coordinates {(1,0.07465)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:1,0.07465) {2.275};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=ck, draw=none] coordinates {(2,0.06925)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:2,0.06925) {2.269};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cq, draw=none] coordinates {(3,0.03849)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:3,0.03849) {2.238};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cmt, draw=none] coordinates {(4,0.03089)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:4,0.03089) {2.231};
\node[font=\fontsize{7}{8}\selectfont\bfseries, text=cmt, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4,0.03089) {$-0.044$};
\nextgroupplot[title={1.4B}, ymin=0, ymax=0.12, ytick={0.0300,0.0700,0.1100}, yticklabels={2.08,2.12,2.16}]
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cb, draw=none] coordinates {(1,0.06927)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:1,0.06927) {2.119};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=ck, draw=none] coordinates {(2,0.05528)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:2,0.05528) {2.105};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cmt, draw=none] coordinates {(4,0.03843)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:4,0.03843) {2.088};
\node[font=\fontsize{7}{8}\selectfont\bfseries, text=cmt, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4,0.03843) {$-0.031$};
\addplot[ybar, bar width=6pt, bar shift=0pt, draw=cq, line width=0.5pt, dash pattern=on 1.5pt off 1pt, pattern=north east lines, pattern color=cq] coordinates {(3,0.08727)};
\node[font=\fontsize{7}{8}\selectfont, text=cq, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3,0.08727) {diverged};
\end{groupplot}
\begin{groupplot}[group style={group name=moe, group size=2 by 1, horizontal sep=0.78cm}, m3bars]
\nextgroupplot[at={($(dense c5r1.south east)+(1.15cm,0)$)}, anchor=south west, title={1.8B-A0.38B}, ymin=0, ymax=0.12, ytick={0.0100,0.0500,0.0900}, yticklabels={2.24,2.28,2.32}]
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cb, draw=none] coordinates {(1,0.04557)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:1,0.04557) {2.276};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=ck, draw=none] coordinates {(2,0.12000)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:2,0.10800) {2.409};
\draw[white, line width=1.1pt] (axis cs:2,0.1140) ++(-3.5pt,-1.5pt) -- ++(7pt,3pt);
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cq, draw=none] coordinates {(3,0.06949)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:3,0.06949) {2.299};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cmt, draw=none] coordinates {(4,0.03541)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:4,0.03541) {2.265};
\node[font=\fontsize{7}{8}\selectfont\bfseries, text=cmt, rotate=90, anchor=west, inner sep=1pt] at (axis cs:4,0.03541) {$-0.010$};
\nextgroupplot[title={4.6B-A0.89B}, ymin=0, ymax=0.06, ytick={0.0000,0.0200,0.0400,0.0600}, yticklabels={2.06,2.08,2.10,2.12}]
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cb, draw=none] coordinates {(2,0.02814)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:2,0.02814) {2.088};
\addplot[ybar, bar width=6pt, bar shift=0pt, fill=cmt, draw=none] coordinates {(3,0.01980)};
\node[font=\fontsize{7}{8}\selectfont, rotate=90, anchor=east, text=white, inner sep=1.2pt] at (axis cs:3,0.01980) {2.080};
\node[font=\fontsize{7}{8}\selectfont\bfseries, text=cmt, rotate=90, anchor=west, inner sep=1pt] at (axis cs:3,0.01980) {$-0.008$};
\end{groupplot}
\draw[black!35, dashed, line width=0.5pt] ($(dense c5r1.south east)+(0.32cm,-0.1cm)$) -- ++(0,3.9cm);
\node[anchor=south, font=\scriptsize\itshape, text=black!70] at ($(dense c1r1.north west)!0.5!(dense c5r1.north east)+(0,0.52cm)$) {Dense};
\node[anchor=south, font=\scriptsize\itshape, text=black!70] at ($(moe c1r1.north west)!0.5!(moe c2r1.north east)+(0,0.52cm)$) {Mixture of experts};
\node[anchor=south, font=\small] at ($(dense c1r1.north west)!0.5!(moe c2r1.north east)+(0,1.0cm)$) {%
  \tikz\fill[cb] (0,0) rectangle (0.28,0.2); Transformer\quad
  \tikz\fill[ck] (0,0) rectangle (0.28,0.2); Attention Residuals\quad
  \tikz\fill[cq] (0,0) rectangle (0.28,0.2); MUDDFormer\quad
  \tikz\fill[cmt] (0,0) rectangle (0.28,0.2); \textbf{M3} (ours)};
\node[anchor=south, rotate=90, font=\small] at ($(dense c1r1.west)+(-0.85cm,0)$) {Validation loss};
\end{tikzpicture}


==> figures/fig_m3_overview.tex <==
\renewcommand{\sfdefault}{phv}%
\definecolor{ink}{HTML}{222D38}%
\definecolor{muted}{HTML}{5E6875}%
\definecolor{wire}{HTML}{939BA8}%
\definecolor{edge}{HTML}{D8DDE4}%
\definecolor{blockline}{HTML}{648FC8}%
\definecolor{blockfill}{HTML}{E8F0FC}%
\definecolor{cq}{HTML}{0988BD}%
\definecolor{ck}{HTML}{E3A209}%
\definecolor{cv}{HTML}{12A382}%
\definecolor{cr}{HTML}{CA79AD}%
\definecolor{plum}{HTML}{9A76BD}%
\definecolor{gold}{HTML}{956D2C}%
\tikzset{%
 base/.style={font=\sffamily\fontsize{10.5}{14.2}\selectfont,text=ink,inner sep=0pt},%
 small/.style={base,font=\sffamily\fontsize{9.6}{13.0}\selectfont,text=muted},%
 tiny/.style={base,font=\sffamily\fontsize{9.4}{12.8}\selectfont},%
 title/.style={base,font=\sffamily\bfseries\fontsize{12}{15.5}\selectfont},%
 subtitle/.style={base,font=\sffamily\bfseries\fontsize{10.2}{13.8}\selectfont},%
 arr/.style={draw=wire,line width=.65pt,-{Stealth[length=1.3mm,width=.95mm]},line cap=round,line join=round},%
 bus/.style={draw=wire,line width=.8pt,line cap=round,line join=round},%
 ctrl/.style={draw=gold,line width=.65pt,dash pattern=on 2pt off 1.3pt,-{Stealth[length=1.25mm,width=.9mm]},line join=round},%
 callout/.style={draw=blockline,line width=.65pt,dash pattern=on 2pt off 1.8pt},%
 box/.style={draw=blockline,line width=.65pt,rounded corners=2pt,fill=white},%
 op/.style={base,font=\sffamily\fontsize{9.4}{12.8}\selectfont,circle,draw=blockline,fill=white,line width=.65pt,minimum size=3.0mm,inner sep=0pt},%
 port/.style={base,circle,text=white,font=\sffamily\bfseries\fontsize{9.6}{13.0}\selectfont,minimum size=3.8mm,inner sep=0pt},%
 chain/.style={tiny,draw=blockline,fill=blockfill,rounded corners=1.3pt,line width=.6pt,text width=.94cm,align=center,minimum height=.79cm,inner xsep=1pt,inner ysep=2pt}%
}%
\newcommand{\profile}[5]{%
 \draw[draw=#4!70,fill=#4!7,rounded corners=1pt,line width=.45pt] (#1,#2) rectangle ++(#3,.48);%
 \pgfmathsetmacro{\slot}{(#3-.045)/3}%
 \draw[#4!38,line width=.3pt] (#1+.025,#2+.15) -- (#1+#3-.02,#2+.15);%
 \edef\profileweights{#5}%
 \foreach \v [count=\k from 0] in \profileweights{%
  \fill[#4!88] (#1+.025+\k*\slot+.12*\slot,#2+.15) rectangle ++(.68*\slot,.26*\v);%
 }%
}%
\newcommand{\vectorbar}[4]{%
 \foreach \shade [count=\g from 0] in {42,65,28,80}{%
  \fill[#4!\shade,draw=white,line width=.45pt] (#1+\g*#3/4,#2) rectangle ++(#3/4,.19);%
 }%
}%
\newcommand{\miniroles}[1]{%
 \foreach \xx/\cc/\rr in {.40/cq/Q,.93/ck/K,1.46/cv/V,1.99/cr/R}{%
  \node[circle,fill=\cc,text=white,inner sep=0pt,minimum size=3.8mm,font=\sffamily\bfseries\fontsize{9.2}{10.2}\selectfont] at (\xx,#1) {\rr};%
 }%
}%
\begin{tikzpicture}[x=1cm,y=1cm,base]
\path[use as bounding box] (-.10,-.30) rectangle (18.55,15.20);

\begin{scope}[shift={(.12,8.10)}]
 \node[title,anchor=west] at (0,6.75) {(a)\quad Three constraints};
 \node[small,text=ink] at (1.565,6.13) {Shared roles};
 \node[small,text=ink] at (4.195,6.13) {Separate roles};
 \node[small,text=ink,rotate=90] at (.06,4.47) {Shared groups};
 \node[small,text=ink,rotate=90] at (.06,1.43) {Separate groups};
 \begin{scope}[shift={(.38,3.22)}]
  \draw[draw=edge,fill=black!1,rounded corners=3pt,line width=.6pt] (0,0) rectangle (2.37,2.50);
  \node[subtitle,anchor=west] at (.13,2.23) {Residual};
  \draw[draw=wire,fill=wire!14,line width=.5pt] (.53,1.37) rectangle (1.86,1.73);
  \node[tiny] at (1.195,1.55) {$h_{\ell-1}$};
  \draw[bus,line width=.55pt] (1.195,1.37) -- (1.195,1.10) -- (.40,1.10) (1.195,1.10) -- (1.99,1.10);
  \foreach \xx in {.40,.93,1.46,1.99}{\draw[arr,line width=.5pt] (\xx,1.10) -- (\xx,.85);}
  \miniroles{.64}
  \node[tiny,text=muted] at (1.195,.19) {fixed sum};
 \end{scope}
 \begin{scope}[shift={(3.01,3.22)}]
  \draw[draw=edge,fill=black!1,rounded corners=3pt,line width=.6pt] (0,0) rectangle (2.37,2.50);
  \node[subtitle,anchor=west] at (.13,2.23) {Multi-role};
  \foreach \xx/\cc/\ww in {.40/cq/{.2,.8,.5},.93/ck/{.9,.2,.5},1.46/cv/{.7,.4,.15},1.99/cr/{.3,.9,.6}}{%
   \profile{\xx-.20}{1.29}{.40}{\cc}{\ww}
   \draw[arr,line width=.5pt] (\xx,1.27) -- (\xx,.85);
  }
  \miniroles{.64}
  \node[tiny,text=muted] at (1.195,.19) {$4$ reads};
 \end{scope}
 \begin{scope}[shift={(.38,.18)}]
  \draw[draw=edge,fill=black!1,rounded corners=3pt,line width=.6pt] (0,0) rectangle (2.37,2.50);
  \node[subtitle,anchor=west] at (.13,2.23) {Multi-group};
  \foreach \xx/\ww in {.69/{.3,.9,.2},.96/{.7,.2,.6},1.23/{.9,.4,.2},1.50/{.1,.4,.9}}{%
   \profile{\xx}{1.36}{.22}{plum}{\ww}
  }
  \vectorbar{.69}{1.09}{1.03}{plum}
  \draw[bus,line width=.5pt] (1.20,1.09) -- (1.20,1.00) -- (.40,1.00) (1.20,1.00) -- (1.99,1.00);
  \foreach \xx in {.40,.93,1.46,1.99}{\draw[arr,line width=.5pt] (\xx,1.00) -- (\xx,.85);}
  \miniroles{.64}
  \node[tiny,text=muted] at (1.195,.19) {$G$ reads};
 \end{scope}
 \begin{scope}[shift={(3.01,.18)}]
  \draw[draw=blockline,fill=blockfill!40,rounded corners=3pt,line width=1pt] (0,0) rectangle (2.37,2.50);
  \node[subtitle,anchor=west,text=blockline!80!black] at (.13,2.23) {M3};
  \foreach \xx/\cc in {.40/cq,.93/ck,1.46/cv,1.99/cr}{%
   \foreach \g in {0,1,2,3}{%
    \draw[fill=\cc!15,draw=\cc!70,line width=.4pt,rounded corners=.6pt] (\xx-.20+\g*.105,1.42) rectangle ++(.087,.42);
    \fill[\cc!85] (\xx-.182+\g*.105,1.47) rectangle ++(.045,.08+.05*\g);
   }
   \vectorbar{\xx-.20}{1.09}{.40}{\cc}
   \draw[arr,line width=.5pt] (\xx,1.07) -- (\xx,.85);
  }
  \miniroles{.64}
  \node[tiny,text=blockline!80!black] at (1.195,.19) {$4G$ reads};
 \end{scope}
\end{scope}

\begin{scope}[shift={(6.13,8.10)}]
 \node[title,anchor=west] at (0,6.75) {(b)\quad M3 in a Transformer block};
 \node[small,anchor=east] at (12.10,6.75) {$G=4$};
 \node[chain,fill=gold!12,draw=gold!65,minimum height=.53cm] (emb) at (.55,.55) {Emb.};
 \node[chain] (prevone) at (.55,1.75) {Block\\1};
 \node[chain] (prevlast) at (.55,3.55) {Block\\$\ell-1$};
 \draw[arr] (emb.north) -- (prevone.south);
 \draw[arr] (prevone.north) -- (.55,2.64);
 \node[small] at (.55,2.90) {$\vdots$};
 \draw[arr] (.55,3.11) -- (prevlast.south);
 \draw[bus] (prevlast.north) -- (.55,4.28);
 \draw[bus] (1.35,1.11) -- (1.35,5.40);
 \foreach \yy/\hh in {1.11/0,2.48/1,4.28/{\ell-1}}{%
  \draw[arr] (.55,\yy) -- (1.31,\yy);
  \node[tiny,anchor=east] at (.42,\yy) {$h_{\hh}$};
 }
 \node[tiny,fill=white,inner sep=1.4pt] at (1.35,4.72) {$H_{<\ell}$};
 \draw[draw=plum!65,fill=plum!3,line width=.85pt,rounded corners=4pt] (1.80,3.78) rectangle (10.85,6.15);
 \node[subtitle,anchor=west,text=plum!85!black] at (2.02,5.86) {M3 layer};
 \draw[bus] (1.35,5.40) -- (10.35,5.40);
 \foreach \cx/\cc/\rr/\wa/\wb/\wc/\wd in {
  2.85/cq/Q/{.3,-.25,.8}/{.8,.25,-.15}/{.15,.8,.4}/{-.2,.4,.9},
  5.15/ck/K/{.9,.2,-.2}/{.3,.7,.15}/{.2,-.3,.9}/{.7,.5,.1},
  7.45/cv/V/{.6,.8,-.2}/{.9,-.2,.4}/{.25,.7,.6}/{.8,.3,-.1},
  9.75/cr/R/{.3,-.2,1}/{.7,.9,.3}/{.9,.2,-.15}/{.15,.8,.5}}{%
  \foreach \off/\ww in {-.78/\wa,-.39/\wb,0/\wc,.39/\wd}{%
   \pgfmathtruncatemacro{\detailtile}{(\cx<3) && (\off>.3)}
   \ifnum\detailtile=0
   \draw[arr] (\cx+\off+.18,5.40) -- (\cx+\off+.18,4.98);
   \profile{\cx+\off}{4.45}{.36}{\cc}{\ww}
   \draw[arr,line width=.5pt] (\cx+\off+.18,4.43) -- (\cx+\off+.18,4.21);
   \fi
  }
  \vectorbar{\cx-.78}{4.00}{1.56}{\cc}
  \draw[arr] (\cx,3.98) -- (\cx,3.51);
 }
 \draw[arr] (3.69,5.40) -- (3.69,5.16);
 \draw[draw=cq,fill=cq!6,line width=1.7pt,rounded corners=2.1pt]
  (3.32,4.30) rectangle (4.06,5.14);
 \profile{3.42}{4.48}{.54}{cq}{-.2,.4,.9}
 \draw[arr,draw=cq,line width=.6pt] (3.69,5.12) -- (3.69,4.99);
 \draw[draw=cq,line width=.6pt] (3.69,4.46) -- (3.69,4.30);
 \draw[arr,draw=cq,line width=.6pt] (3.69,4.28) -- (3.435,4.21);
 \draw[draw=cq,line width=.95pt,dash pattern=on 2pt off 1.4pt,
       preaction={draw=white,line width=3pt},line join=round]
  (4.06,5.14) -- (4.18,5.33) -- (4.18,5.60);
 \node[title] at (4.18,5.86) {(c)};
 \node[small,text=gold,align=center] at (11.60,5.95) {$A_\ell(t)$\\[2pt](d)};
 \draw[ctrl] (11.60,5.40) -- (10.89,5.40);
 \draw[box,fill=blockfill,rounded corners=4pt,line width=.8pt] (1.80,.10) rectangle (10.85,3.30);
 \node[subtitle,text=blockline!80!black,anchor=west] at (2.05,.40) {Block $\ell$};
 \foreach \cx/\cc/\rr in {2.85/cq/Q,5.15/ck/K,7.45/cv/V,9.75/cr/R}{%
  \node[port,fill=\cc] at (\cx,3.30) {\rr};
 }
 \foreach \cx/\rr/\cc in {2.85/Q/cq,5.15/K/ck,7.45/V/cv}{%
  \draw[arr] (\cx,3.09) -- (\cx,1.88);
  \node[tiny,fill=blockfill,inner sep=1pt,text=\cc!75!black] at (\cx,2.76) {Norm};
  \node[base,fill=blockfill,inner sep=1pt,text=\cc!75!black] at (\cx,2.25) {$W_{\rr}$};
 }
 \draw[box] (2.10,1.20) rectangle (7.88,1.85);
 \node[base] at (4.99,1.525) {Attention};
 \node[op] (plusone) at (8.25,1.525) {$+$};
 \draw[arr] (7.88,1.525) -- (plusone.west);
 \draw[arr] (9.75,3.09) -- (9.75,2.30) -- (8.25,2.30) -- (plusone.north);
 \node[box,base,minimum width=1.10cm,minimum height=.65cm,inner xsep=2pt] (ffn) at (9.18,1.525) {FFN};
 \node[op] (plustwo) at (10.25,1.525) {$+$};
 \draw[arr] (plusone.east) -- (ffn.west);
 \draw[arr] (ffn.east) -- (plustwo.west);
 \draw[arr] (plusone.south) -- (8.25,.70) -- (10.25,.70) -- (plustwo.south);
 \draw[arr] (plustwo.east) -- (11.60,1.525) -- (11.60,2.13);
 \node[tiny,anchor=west] at (11.70,1.86) {$h_\ell$};
 \node[chain] (nextone) at (11.60,2.55) {Block\\$\ell+1$};
 \node[chain] (nexttwo) at (11.60,4.00) {Block\\$\ell+2$};
 \draw[arr] (nextone.north) -- (nexttwo.south);
 \draw[arr] (nexttwo.north) -- (11.60,4.74);
 \node[small] at (11.60,4.96) {$\vdots$};
\end{scope}

\draw[edge,line width=.5pt] (.16,7.55) -- (18.30,7.55);

\begin{scope}[shift={(.12,.10)}]
 \node[title,anchor=west] at (0,6.80) {(c)\quad Inside the highlighted role--group mixer};
 \foreach \xx/\nn/\label in {.19/1/{Split channels},3.80/2/{Mix over depth},8.22/3/{Join and project}}{%
  \node[circle,draw=blockline,fill=blockfill,text=blockline!80!black,minimum size=3.7mm,inner sep=0pt,font=\sffamily\bfseries\fontsize{9.4}{12.8}\selectfont] at (\xx,5.99) {\nn};
  \node[subtitle,anchor=west] at (\xx+.28,5.99) {\label};
 }
 \foreach \yy/\hh in {4.50/0,3.10/j,1.70/{\ell-1}}{%
  \node[small,text=ink,anchor=east] at (.93,\yy+.21) {$h_{\hh}$};
  \foreach \g/\lab in {0/1,1/g,2/{\cdots},3/G}{%
   \draw[draw=edge,fill=black!3,line width=.55pt] (1.05+\g*.50,\yy) rectangle ++(.50,.42);
   \node[tiny,text=muted] at (1.30+\g*.50,\yy+.21) {$\lab$};
  }
  \draw[draw=cq,fill=cq!15,line width=.8pt] (1.55,\yy) rectangle ++(.50,.42);
  \node[tiny,text=cq!85!black] at (1.80,\yy+.21) {$g$};
  \draw[arr,draw=cq!90] (1.80,\yy+.43) -- (1.80,\yy+.58) -- (3.56,\yy+.58);
  \node[op,draw=cq,minimum size=3.3mm] at (3.75,\yy+.58) {$\times$};
  \node[tiny,text=gold] at (3.75,\yy+.96) {$a_{\hh}$};
  \draw[arr,draw=cq!90] (3.94,\yy+.58) -- (4.55,\yy+.58);
  \draw[draw=cq!65,fill=cq!25,line width=.55pt] (4.58,\yy+.44) rectangle ++(.65,.28);
 }
 \draw[arr,draw=cq!90] (5.25,5.08) to[out=0,in=135] (6.48,3.85);
 \draw[arr,draw=cq!90] (5.25,3.68) -- (6.41,3.68);
 \draw[arr,draw=cq!90] (5.25,2.28) to[out=0,in=225] (6.48,3.51);
 \node[op,draw=cq,fill=cq!8,minimum size=5.1mm,font=\fontsize{10}{12}\selectfont] at (6.68,3.68) {$\Sigma$};
 \draw[arr,draw=cq!90] (6.96,3.68) -- (7.45,3.68);
 \draw[draw=cq,fill=cq!45,line width=.65pt] (7.49,3.47) rectangle ++(.59,.42);
 \node[base,text=cq!85!black] at (7.79,4.37) {$z^{(g)}_{\ell,Q}$};
 \foreach \g/\lab in {0/1,1/g,2/{\cdots},3/G}{%
  \draw[draw=cq!35,fill=cq!8,line width=.55pt] (8.91+\g*.52,3.47) rectangle ++(.52,.42);
  \node[tiny,text=cq!70!black] at (9.17+\g*.52,3.68) {$\lab$};
 }
 \draw[draw=cq,fill=cq!45,line width=.8pt] (9.43,3.47) rectangle ++(.52,.42);
 \node[tiny] at (9.69,3.68) {$g$};
 \draw[arr,draw=cq!90] (8.10,3.68) -- (8.45,3.68) -- (8.45,3.05) -- (9.69,3.05) -- (9.69,3.43);
 \node[small,text=cq!75!black] at (10.01,5.05) {Other groups};
 \foreach \xx in {9.17,10.73}{\draw[arr,draw=cq!40] (\xx,4.70) -- (\xx,3.93);}
 \node[small,text=cq!85!black,anchor=west] at (10.19,3.00) {$z_{\ell,Q}$};
 \draw[arr,draw=cq] (10.01,3.45) -- (10.01,2.71);
 \node[box,draw=cq!65,fill=cq!5,base,minimum width=2.25cm,minimum height=.62cm,inner xsep=2.5pt] at (10.01,2.37) {Norm $\rightarrow W_Q$};
 \draw[arr,draw=cq] (10.01,2.04) -- (10.01,1.87);
 \node[port,fill=cq] at (10.01,1.65) {Q};
 \draw[fill=cq!3,draw=none,rounded corners=2pt] (.08,-.14) rectangle (11.30,1.10);
 \node[base] at (5.69,.69) {$z^{(g)}_{\ell,r}(t)=\sum_{j=0}^{\ell-1}a_{\ell,r,g,j}(t)\,h_j^{(g)}(t)$};
 \node[tiny,text=gold] at (5.69,.10) {$a_j=a_{\ell,Q,g,j}(t)$};
\end{scope}

\begin{scope}[shift={(12.05,.10)}]
 \node[title,anchor=west] at (0,6.80) {(d)\quad Weight generation};
 \node[base] at (.55,5.65) {$h_{\ell-1}$};
 \draw[arr] (1.15,5.65) -- (1.43,5.65);
 \node[box,draw=gold!65,fill=gold!6,base,align=center,minimum width=1.22cm,minimum height=1.00cm] at (2.07,5.65) {RMS\\[2pt]Norm};
 \draw[arr] (2.70,5.65) -- (2.99,5.65);
 \node[box,draw=gold!65,fill=gold!6,base,align=center,minimum width=1.35cm,minimum height=1.00cm] at (3.69,5.65) {2-layer\\[2pt]MLP};
 \draw[ctrl] (4.38,5.65) -- (4.68,5.65);
 \node[op,draw=gold] at (4.86,5.65) {$+$};
 \node[base,text=gold] at (5.86,5.65) {$a^{(0)}_\ell$};
 \draw[ctrl] (5.49,5.65) -- (5.04,5.65);
 \draw[ctrl] (4.86,5.46) -- (4.86,5.10) -- (3.27,5.10) -- (3.27,4.93);
 \foreach \dx/\dy/\cc in {.60/.60/cr,.40/.40/cv,.20/.20/ck,0/0/cq}{%
  \draw[fill=\cc!11,draw=\cc!70,line width=.55pt] (2.14+\dx,3.20+\dy) rectangle ++(2.55,1.08);
  \foreach \j in {1,2,3,4}{\draw[\cc!30,line width=.4pt] (2.14+\dx+\j*.51,3.20+\dy) -- ++(0,1.08);}
  \foreach \g in {1,2,3}{\draw[\cc!30,line width=.4pt] (2.14+\dx,3.20+\dy+\g*.27) -- ++(2.55,0);}
 }
 \node[base,text=gold] at (.76,3.96) {$A_\ell(t)$};
 \draw[arr,draw=gold] (1.33,3.96) -- (2.02,3.96);
 \node[base] at (3.18,2.76) {$4\times G\times\ell$};
 \draw[ctrl] (5.38,4.06) -- (6.04,4.06);
 \node[tiny,text=gold] at (5.70,4.43) {(b)};
 \node[tiny,text=gold] at (3.18,2.26) {Signed weights; no softmax};
 \draw[edge,line width=.5pt] (0,1.93) -- (6.18,1.93);
 \node[subtitle,anchor=west] at (0,1.56) {Residual initialization};
 \node[base,text=gold,anchor=east] at (6.08,1.56) {$W_2=0$};
 \foreach \xx/\val in {.08/0,.47/0,.86/{\cdots},1.25/1}{%
  \draw[draw=edge,fill=black!2,line width=.5pt] (\xx,.56) rectangle ++(.39,.42);
  \node[base] at (\xx+.195,.77) {$\val$};
 }
 \draw[draw=blockline,fill=blockfill,line width=.7pt] (1.25,.56) rectangle ++(.39,.42);
 \node[base] at (1.445,.77) {$1$};
 \node[tiny,text=gold] at (.86,.15) {$a^{(0)}_\ell$};
 \draw[arr,draw=blockline] (1.73,.77) -- (2.18,.77);
 \node[base,anchor=west] at (2.30,.77) {$z_{\ell,r}=h_{\ell-1}\quad\forall r$};
\end{scope}
\end{tikzpicture}%


==> figures/fig_scaling_data.tex <==
\definecolor{sz1}{HTML}{F0A030}
\definecolor{sz3}{HTML}{E16462}
\definecolor{sz5}{HTML}{B12A90}
\definecolor{sz7}{HTML}{6A00A8}
\definecolor{sz14}{HTML}{0D0887}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=7cm,
  xmode=log, xmin=3e8, xmax=3.6e10,
  xtick={1e9,1e10}, xticklabels={1B,10B},
  minor xtick={4e8,5e8,6e8,7e8,8e8,9e8,2e9,3e9,4e9,5e9,6e9,7e9,8e9,9e9,2e10,3e10},
  ymin=2.03, ymax=3.14,
  ytick={2.2,2.4,2.6,2.8,3.0},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
  xlabel={Training tokens}, ylabel={Validation loss},
  label style={font=\small}, tick label style={font=\scriptsize},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.99,0.99)}, anchor=north east,
    row sep=-1pt},
  legend cell align=left,
  clip=false,
]
\addlegendimage{black!70, dashed, line width=0.9pt, mark=o, mark options={solid}, mark size=1.6pt}
\addlegendentry{Transformer}
\addlegendimage{black!70, line width=1.2pt, mark=triangle*, mark size=2.2pt}
\addlegendentry{\textbf{M3} (ours)}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{sz1, line width=2pt}\addlegendentry{100M}
\addlegendimage{sz3, line width=2pt}\addlegendentry{300M}
\addlegendimage{sz5, line width=2pt}\addlegendentry{500M}
\addlegendimage{sz7, line width=2pt}\addlegendentry{700M}
\addlegendimage{sz14, line width=2pt}\addlegendentry{1.4B}
\def\tokpair#1#2{%
  \addcoords{#2, dashed, line width=0.9pt, mark=o, mark options={solid}, mark size=1.6pt, forget plot}{\csname basetok#1\endcsname}%
  \expandafter\ifx\csname mthrtok#1\endcsname\empty\else
    \addcoords{#2, line width=1.2pt, mark=triangle*, mark size=2.2pt, forget plot}{\csname mthrtok#1\endcsname}%
  \fi}
\tokpair{one}{sz1}\tokpair{three}{sz3}\tokpair{five}{sz5}\tokpair{seven}{sz7}\tokpair{fourteen}{sz14}
\ifnum\mthrpending=1
  \node[font=\scriptsize, sz14, anchor=center] at (axis cs:1.05e10,2.09) {M3 1.4B: training};
\fi
\end{axis}
\end{tikzpicture}

